Temperature relaxation and the Kapitza boundary resistance paradox

The calculation of the Kapitza boundary resistance between dissimilar harmonic solids has since long (Little [Can. J. Phys. 37, 334 (1959)]) suffered from a paradox: this resistance erroneously tends to a finite value in the limit of identical solids. We resolve this paradox by calculating temperature differences in the final heat-transporting state, rather than with respect to the initial state of local equilibrium. For a one-dimensional model we thus derive an exact, paradox-free formula for the boundary resistance. The analogy to ballistic electron transport is explained.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig022848
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Thu Jul  7 20:35:43 1994
%%For: alec@nucleus (& Maassen van den Brink, room 337/phone 5922)
%%Orientation: Portrait
%%BoundingBox: 80 372 516 469
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-83.5 477.5 translate 0.900 -0.900 scale
/Times-Italic findfont 12.00 scalefont setfont
379 43 m
gs 1 -1 scale (x) col-1 show gr
0.500 setlinewidth
	1 setlinecap [1 3.000000] 3.000000 setdash
% Polyline
n 241 25 m 241 60 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 3.000000] 3.000000 setdash
% Polyline
n 586 26 m 586 61 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
% Polyline
n 389 73 m 389 53 l gs col-1 s gr
n 397.000 27.000 m 389.000 25.000 l 397.000 23.000 l gs 2 setlinejoin col-1 s
gr
% Polyline
n 389 25 m 586 25 l gs col-1 s gr
n 578.000 23.000 m 586.000 25.000 l 578.000 27.000 l gs 2 setlinejoin col-1 s
gr
n 381.000 23.000 m 389.000 25.000 l 381.000 27.000 l gs 2 setlinejoin col-1 s
gr
% Polyline
n 389 25 m 241 25 l gs col-1 s gr
n 249.000 27.000 m 241.000 25.000 l 249.000 23.000 l gs 2 setlinejoin col-1 s
gr
/Times-Roman findfont 12.00 scalefont setfont
387 44 m
gs 1 -1 scale (= 0) col-1 show gr
% Polyline
%
% Begin Imported EPS File: eps.ps
%
n gs
209 98 translate
1.117962 -1.058824 scale
0 -17 translate
-134 -614 translate
save
% EPS file follows:
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore  userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if pop /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255
{IE S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76
div /hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N
/ruley 0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{
pop product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4
getinterval(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{
gsave transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N
/tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}
B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B
/w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{
p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save
N}B /eos{SS restore}B end
TeXDict begin 40258437 52099154 1000 300 300
(/string/u2/alec/tex/revtex/eps.dvi) @start /Fa 1 49
df<060F0F0F1E1E1E1C1C3C3838383070706060E0C0C008157F960B>48
D E /Fb 2 51 df<030007003F00C7000700070007000700070007000700070007000700
0700070007000700070007000700070007000700070007000F80FFF80D1C7C9B15>49
D<07C01830201C400C400EF00FF80FF807F8077007000F000E000E001C001C0038007000
6000C00180030006010C01180110023FFE7FFEFFFE101C7E9B15>I
E /Fc 1 35 df<000FF0007FFC01E01E0300070400000800001000001000001000001000
00100000087F000780800CFF001000002000004000004000008000008000008000008000
00800010C000206000603C03801FFF0003F800181C7E9A1C>34 D
E end
TeXDict begin

1 0 bop 262 423 a Fc(")290 432 y Fb(1)631 423 y Fc(")659
399 y Fa(0)659 438 y Fb(1)1296 423 y Fc(")1324 399 y
Fa(0)1324 438 y Fb(2)1760 423 y Fc(")1788 432 y Fb(2)p
eop
end
userdict /end-hook known{end-hook}if
restore gr
%
% End Imported EPS File: eps.ps
%
1.000 setlinewidth
% Interpolated spline
n 241 62 m
	235.679 47.226 231.979 42.323 226 42 curveto
	209.591 42.323 212.551 81.548 196 82 curveto
	190.163 81.548 186.463 76.645 181 62 curveto
gs col-1 s gr
% Polyline
%
% Begin Imported EPS File: v1t1.ps
%
n gs
305 8 translate
1.095238 -1.076923 scale
0 -13 translate
-296 -615 translate
save
% EPS file follows:
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore  userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if pop /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255
{IE S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76
div /hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N
/ruley 0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{
pop product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4
getinterval(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{
gsave transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N
/tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}
B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B
/w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{
p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save
N}B /eos{SS restore}B end
TeXDict begin 40258437 52099154 1000 300 300
(/string/u2/alec/tex/revtex/v1t1.dvi) @start /Fa 2 109
df<030007003F00C7000700070007000700070007000700070007000700070007000700
0700070007000700070007000700070007000F80FFF80D1C7C9B15>49
D<FC001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C
001C001C001C001C001C001C001C001C001C001C00FF80091D7F9C0C>108
D E /Fb 2 117 df<0007E000381800E00401C00E03801E07003E0F003E1E001C3E0000
3C00007C00007C0000F80000F80000F80000F80000F80000F00000F00000F00002780004
7800083800301C00400E038001FC00171A7E991A>99 D<001800003C00003C0000780000
780000780000780000F00000F00000F00000F000FFFF80FFFF8001E00001E00003C00003
C00003C00003C0000780000780000780000780000F00000F00000F00000F00001E00001E
02001E02001E04003C04003C04001C08001C10000E200003C00011257EA416>116
D E end
TeXDict begin

1 0 bop 936 423 a Fb(c)962 432 y Fa(l)975 423 y Fb(t)997
432 y Fa(1)p eop
end
userdict /end-hook known{end-hook}if
restore gr
%
% End Imported EPS File: v1t1.ps
%
% Polyline
%
% Begin Imported EPS File: v2t1.ps
%
n gs
473 8 translate
1.086957 -1.076923 scale
0 -13 translate
-295 -615 translate
save
% EPS file follows:
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore  userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if pop /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255
{IE S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76
div /hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N
/ruley 0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{
pop product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4
getinterval(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{
gsave transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N
/tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}
B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B
/w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{
p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save
N}B /eos{SS restore}B end
TeXDict begin 40258437 52099154 1000 300 300
(/string/u2/alec/tex/revtex/v2t1.dvi) @start /Fa 2 115
df<030007003F00C7000700070007000700070007000700070007000700070007000700
0700070007000700070007000700070007000F80FFF80D1C7C9B15>49
D<FCE01D301E781E781C301C001C001C001C001C001C001C001C001C001C001C001C00FF
C00D127F9110>114 D E /Fb 2 117 df<0007E000381800E00401C00E03801E07003E0F
003E1E001C3E00003C00007C00007C0000F80000F80000F80000F80000F80000F00000F0
0000F000027800047800083800301C00400E038001FC00171A7E991A>99
D<001800003C00003C0000780000780000780000780000F00000F00000F00000F000FFFF
80FFFF8001E00001E00003C00003C00003C00003C0000780000780000780000780000F00
000F00000F00000F00001E00001E02001E02001E04003C04003C04001C08001C10000E20
0003C00011257EA416>116 D E end
TeXDict begin

1 0 bop 933 423 a Fb(c)959 432 y Fa(r)977 423 y Fb(t)999
432 y Fa(1)p eop
end
userdict /end-hook known{end-hook}if
restore gr
%
% End Imported EPS File: v2t1.ps
%
0.500 setlinewidth
% Interpolated spline
n 389 62 m
	396.340 49.065 401.274 44.774 408 45 curveto
	427.517 44.774 428.818 79.097 448 79 curveto
	466.989 79.097 468.290 44.774 487 45 curveto
	506.461 44.774 507.762 79.097 527 79 curveto
	545.933 79.097 547.234 44.774 566 45 curveto
	573.477 44.774 578.411 49.065 586 62 curveto
gs col-1 s gr
1.000 setlinewidth
% Interpolated spline
n 389 62 m
	381.142 67.452 377.442 69.290 374 69 curveto
	364.432 69.290 353.751 54.581 344 55 curveto
	334.828 54.581 324.147 69.290 315 69 curveto
	305.224 69.290 294.543 54.581 285 55 curveto
	275.619 54.581 264.939 69.290 255 69 curveto
	251.929 69.290 248.228 67.452 241 62 curveto
gs col-1 s gr
0.500 setlinewidth
% Interpolated spline
n 665 62 m
	654.353 56.419 649.419 54.581 645 55 curveto
	634.184 54.581 616.872 69.290 606 69 curveto
	601.637 69.290 596.703 67.452 586 62 curveto
gs col-1 s gr
showpage
$F2psEnd
